Objective-Based Hierarchical Clustering of Deep Embedding Vectors

We initiate a comprehensive experimental study of objective-based hierarchical clustering methods on massive datasets consisting of deep embedding vectors from computer vision and NLP applications. This includes a large variety of image embedding (ImageNet, ImageNetV2, NaBirds), word embedding (Twitter, Wikipedia), and sentence embedding (SST-2) vectors from several popular recent models (e.g. ResNet, ResNext, Inception V3, SBERT). Our study includes datasets with up to $4.5$ million entries with embedding dimensions up to $2048$. In order to address the challenge of scaling up hierarchical clustering to such large datasets we propose a new practical hierarchical clustering algorithm B++&C. It gives a 5%/20% improvement on average for the popular Moseley-Wang (MW) / Cohen-Addad et al. (CKMM) objectives (normalized) compared to a wide range of classic methods and recent heuristics. We also introduce a theoretical algorithm B2SAT&C which achieves a $0.74$-approximation for the CKMM objective in polynomial time. This is the first substantial improvement over the trivial $2/3$-approximation achieved by a random binary tree. Prior to this work, the best poly-time approximation of $\approx 2/3 + 0.0004$ was due to Charikar et al. (SODA'19).

==> pics/abc.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Shape: Ellipse [id:dp50676328180475] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (291,59) .. controls (291,47.95) and (306.67,39) .. (326,39) .. controls (345.33,39) and (361,47.95) .. (361,59) .. controls (361,70.05) and (345.33,79) .. (326,79) .. controls (306.67,79) and (291,70.05) .. (291,59) -- cycle ;
%Shape: Ellipse [id:dp6527944032188533] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (364,110) .. controls (364,98.95) and (379.67,90) .. (399,90) .. controls (418.33,90) and (434,98.95) .. (434,110) .. controls (434,121.05) and (418.33,130) .. (399,130) .. controls (379.67,130) and (364,121.05) .. (364,110) -- cycle ;
%Shape: Ellipse [id:dp4161138216083453] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (387.36,227.04) .. controls (387.36,219.49) and (398.08,213.36) .. (411.3,213.36) .. controls (424.52,213.36) and (435.24,219.49) .. (435.24,227.04) .. controls (435.24,234.6) and (424.52,240.72) .. (411.3,240.72) .. controls (398.08,240.72) and (387.36,234.6) .. (387.36,227.04) -- cycle ;
%Shape: Ellipse [id:dp9903888512003032] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (501,226.68) .. controls (501,219.13) and (511.72,213) .. (524.94,213) .. controls (538.17,213) and (548.88,219.13) .. (548.88,226.68) .. controls (548.88,234.24) and (538.17,240.36) .. (524.94,240.36) .. controls (511.72,240.36) and (501,234.24) .. (501,226.68) -- cycle ;
%Straight Lines [id:da9417205182444732] 
\draw    (351.3,73.36) -- (375.74,93.11) ;
\draw [shift={(377.3,94.36)}, rotate = 218.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18137256411116653] 
\draw    (424.3,123.36) -- (448.48,157.4) ;
\draw [shift={(449.63,159.03)}, rotate = 234.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8683949135436027] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (433,178) .. controls (433,166.95) and (448.67,158) .. (468,158) .. controls (487.33,158) and (503,166.95) .. (503,178) .. controls (503,189.05) and (487.33,198) .. (468,198) .. controls (448.67,198) and (433,189.05) .. (433,178) -- cycle ;
%Straight Lines [id:da07573042941051744] 
\draw    (498.94,192) -- (523.39,211.74) ;
\draw [shift={(524.94,213)}, rotate = 218.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da029988634766080935] 
\draw    (437.3,191.36) -- (412.83,212.07) ;
\draw [shift={(411.3,213.36)}, rotate = 319.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3375629962082414] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (322.36,157.04) .. controls (322.36,149.49) and (333.08,143.36) .. (346.3,143.36) .. controls (359.52,143.36) and (370.24,149.49) .. (370.24,157.04) .. controls (370.24,164.6) and (359.52,170.72) .. (346.3,170.72) .. controls (333.08,170.72) and (322.36,164.6) .. (322.36,157.04) -- cycle ;
%Straight Lines [id:da2574096484553432] 
\draw    (372.3,121.36) -- (347.83,142.07) ;
\draw [shift={(346.3,143.36)}, rotate = 319.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8734068072074714] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (251.36,109.04) .. controls (251.36,101.49) and (262.08,95.36) .. (275.3,95.36) .. controls (288.52,95.36) and (299.24,101.49) .. (299.24,109.04) .. controls (299.24,116.6) and (288.52,122.72) .. (275.3,122.72) .. controls (262.08,122.72) and (251.36,116.6) .. (251.36,109.04) -- cycle ;
%Straight Lines [id:da45260800122898037] 
\draw    (301.3,73.36) -- (276.83,94.07) ;
\draw [shift={(275.3,95.36)}, rotate = 319.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp37182986805574836] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (303,66) .. controls (303,64.34) and (304.34,63) .. (306,63) .. controls (307.66,63) and (309,64.34) .. (309,66) .. controls (309,67.66) and (307.66,69) .. (306,69) .. controls (304.34,69) and (303,67.66) .. (303,66) -- cycle ;
%Shape: Circle [id:dp08022482968882727] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (307,52) .. controls (307,50.34) and (308.34,49) .. (310,49) .. controls (311.66,49) and (313,50.34) .. (313,52) .. controls (313,53.66) and (311.66,55) .. (310,55) .. controls (308.34,55) and (307,53.66) .. (307,52) -- cycle ;
%Shape: Circle [id:dp9837308377865503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (317,47) .. controls (317,45.34) and (318.34,44) .. (320,44) .. controls (321.66,44) and (323,45.34) .. (323,47) .. controls (323,48.66) and (321.66,50) .. (320,50) .. controls (318.34,50) and (317,48.66) .. (317,47) -- cycle ;
%Shape: Circle [id:dp2552659663003545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (316,60) .. controls (316,58.34) and (317.34,57) .. (319,57) .. controls (320.66,57) and (322,58.34) .. (322,60) .. controls (322,61.66) and (320.66,63) .. (319,63) .. controls (317.34,63) and (316,61.66) .. (316,60) -- cycle ;
%Shape: Circle [id:dp22525738993842226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (328,56) .. controls (328,54.34) and (329.34,53) .. (331,53) .. controls (332.66,53) and (334,54.34) .. (334,56) .. controls (334,57.66) and (332.66,59) .. (331,59) .. controls (329.34,59) and (328,57.66) .. (328,56) -- cycle ;
%Shape: Circle [id:dp2725544714679402] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (338,51) .. controls (338,49.34) and (339.34,48) .. (341,48) .. controls (342.66,48) and (344,49.34) .. (344,51) .. controls (344,52.66) and (342.66,54) .. (341,54) .. controls (339.34,54) and (338,52.66) .. (338,51) -- cycle ;
%Shape: Circle [id:dp5980650251415298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (327,68) .. controls (327,66.34) and (328.34,65) .. (330,65) .. controls (331.66,65) and (333,66.34) .. (333,68) .. controls (333,69.66) and (331.66,71) .. (330,71) .. controls (328.34,71) and (327,69.66) .. (327,68) -- cycle ;
%Shape: Circle [id:dp709677256876579] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (337,63) .. controls (337,61.34) and (338.34,60) .. (340,60) .. controls (341.66,60) and (343,61.34) .. (343,63) .. controls (343,64.66) and (341.66,66) .. (340,66) .. controls (338.34,66) and (337,64.66) .. (337,63) -- cycle ;
%Shape: Circle [id:dp8695745710887002] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (378,115) .. controls (378,113.34) and (379.34,112) .. (381,112) .. controls (382.66,112) and (384,113.34) .. (384,115) .. controls (384,116.66) and (382.66,118) .. (381,118) .. controls (379.34,118) and (378,116.66) .. (378,115) -- cycle ;
%Shape: Circle [id:dp7667052807046539] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (382,101) .. controls (382,99.34) and (383.34,98) .. (385,98) .. controls (386.66,98) and (388,99.34) .. (388,101) .. controls (388,102.66) and (386.66,104) .. (385,104) .. controls (383.34,104) and (382,102.66) .. (382,101) -- cycle ;
%Shape: Circle [id:dp6630619248020408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (392,108) .. controls (392,106.34) and (393.34,105) .. (395,105) .. controls (396.66,105) and (398,106.34) .. (398,108) .. controls (398,109.66) and (396.66,111) .. (395,111) .. controls (393.34,111) and (392,109.66) .. (392,108) -- cycle ;
%Shape: Circle [id:dp6175929062371492] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (403,105) .. controls (403,103.34) and (404.34,102) .. (406,102) .. controls (407.66,102) and (409,103.34) .. (409,105) .. controls (409,106.66) and (407.66,108) .. (406,108) .. controls (404.34,108) and (403,106.66) .. (403,105) -- cycle ;
%Shape: Circle [id:dp082932369143073] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (413,100) .. controls (413,98.34) and (414.34,97) .. (416,97) .. controls (417.66,97) and (419,98.34) .. (419,100) .. controls (419,101.66) and (417.66,103) .. (416,103) .. controls (414.34,103) and (413,101.66) .. (413,100) -- cycle ;
%Shape: Circle [id:dp9460883704359921] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (402,117) .. controls (402,115.34) and (403.34,114) .. (405,114) .. controls (406.66,114) and (408,115.34) .. (408,117) .. controls (408,118.66) and (406.66,120) .. (405,120) .. controls (403.34,120) and (402,118.66) .. (402,117) -- cycle ;
%Shape: Circle [id:dp8723615670363889] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (412,112) .. controls (412,110.34) and (413.34,109) .. (415,109) .. controls (416.66,109) and (418,110.34) .. (418,112) .. controls (418,113.66) and (416.66,115) .. (415,115) .. controls (413.34,115) and (412,113.66) .. (412,112) -- cycle ;
%Shape: Circle [id:dp22066438853406667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (446,185) .. controls (446,183.34) and (447.34,182) .. (449,182) .. controls (450.66,182) and (452,183.34) .. (452,185) .. controls (452,186.66) and (450.66,188) .. (449,188) .. controls (447.34,188) and (446,186.66) .. (446,185) -- cycle ;
%Shape: Circle [id:dp7153698981381105] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (450,171) .. controls (450,169.34) and (451.34,168) .. (453,168) .. controls (454.66,168) and (456,169.34) .. (456,171) .. controls (456,172.66) and (454.66,174) .. (453,174) .. controls (451.34,174) and (450,172.66) .. (450,171) -- cycle ;
%Shape: Circle [id:dp23718507080814932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (459,179) .. controls (459,177.34) and (460.34,176) .. (462,176) .. controls (463.66,176) and (465,177.34) .. (465,179) .. controls (465,180.66) and (463.66,182) .. (462,182) .. controls (460.34,182) and (459,180.66) .. (459,179) -- cycle ;
%Shape: Circle [id:dp221210849761172] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (471,175) .. controls (471,173.34) and (472.34,172) .. (474,172) .. controls (475.66,172) and (477,173.34) .. (477,175) .. controls (477,176.66) and (475.66,178) .. (474,178) .. controls (472.34,178) and (471,176.66) .. (471,175) -- cycle ;
%Shape: Circle [id:dp017028451087008234] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (481,170) .. controls (481,168.34) and (482.34,167) .. (484,167) .. controls (485.66,167) and (487,168.34) .. (487,170) .. controls (487,171.66) and (485.66,173) .. (484,173) .. controls (482.34,173) and (481,171.66) .. (481,170) -- cycle ;
%Shape: Circle [id:dp6220755147423136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (470,187) .. controls (470,185.34) and (471.34,184) .. (473,184) .. controls (474.66,184) and (476,185.34) .. (476,187) .. controls (476,188.66) and (474.66,190) .. (473,190) .. controls (471.34,190) and (470,188.66) .. (470,187) -- cycle ;
%Shape: Circle [id:dp14770419162978432] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (511,222) .. controls (511,220.34) and (512.34,219) .. (514,219) .. controls (515.66,219) and (517,220.34) .. (517,222) .. controls (517,223.66) and (515.66,225) .. (514,225) .. controls (512.34,225) and (511,223.66) .. (511,222) -- cycle ;
%Shape: Circle [id:dp8988515460116262] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (521,231) .. controls (521,229.34) and (522.34,228) .. (524,228) .. controls (525.66,228) and (527,229.34) .. (527,231) .. controls (527,232.66) and (525.66,234) .. (524,234) .. controls (522.34,234) and (521,232.66) .. (521,231) -- cycle ;
%Shape: Circle [id:dp7453377088749613] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (531,226) .. controls (531,224.34) and (532.34,223) .. (534,223) .. controls (535.66,223) and (537,224.34) .. (537,226) .. controls (537,227.66) and (535.66,229) .. (534,229) .. controls (532.34,229) and (531,227.66) .. (531,226) -- cycle ;
%Shape: Circle [id:dp3196622063938823] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (404,221) .. controls (404,219.34) and (405.34,218) .. (407,218) .. controls (408.66,218) and (410,219.34) .. (410,221) .. controls (410,222.66) and (408.66,224) .. (407,224) .. controls (405.34,224) and (404,222.66) .. (404,221) -- cycle ;
%Shape: Circle [id:dp3831134392133677] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (413,231) .. controls (413,229.34) and (414.34,228) .. (416,228) .. controls (417.66,228) and (419,229.34) .. (419,231) .. controls (419,232.66) and (417.66,234) .. (416,234) .. controls (414.34,234) and (413,232.66) .. (413,231) -- cycle ;
%Shape: Circle [id:dp2224062343182458] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (334,153) .. controls (334,151.34) and (335.34,150) .. (337,150) .. controls (338.66,150) and (340,151.34) .. (340,153) .. controls (340,154.66) and (338.66,156) .. (337,156) .. controls (335.34,156) and (334,154.66) .. (334,153) -- cycle ;
%Shape: Circle [id:dp7431942002648506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (345,150) .. controls (345,148.34) and (346.34,147) .. (348,147) .. controls (349.66,147) and (351,148.34) .. (351,150) .. controls (351,151.66) and (349.66,153) .. (348,153) .. controls (346.34,153) and (345,151.66) .. (345,150) -- cycle ;
%Shape: Circle [id:dp9698849315250817] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (344,162) .. controls (344,160.34) and (345.34,159) .. (347,159) .. controls (348.66,159) and (350,160.34) .. (350,162) .. controls (350,163.66) and (348.66,165) .. (347,165) .. controls (345.34,165) and (344,163.66) .. (344,162) -- cycle ;
%Shape: Circle [id:dp12231631007132493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (262,105) .. controls (262,103.34) and (263.34,102) .. (265,102) .. controls (266.66,102) and (268,103.34) .. (268,105) .. controls (268,106.66) and (266.66,108) .. (265,108) .. controls (263.34,108) and (262,106.66) .. (262,105) -- cycle ;
%Shape: Circle [id:dp21061889169277803] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (273,102) .. controls (273,100.34) and (274.34,99) .. (276,99) .. controls (277.66,99) and (279,100.34) .. (279,102) .. controls (279,103.66) and (277.66,105) .. (276,105) .. controls (274.34,105) and (273,103.66) .. (273,102) -- cycle ;
%Shape: Circle [id:dp9220740528364739] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (269,112) .. controls (269,110.34) and (270.34,109) .. (272,109) .. controls (273.66,109) and (275,110.34) .. (275,112) .. controls (275,113.66) and (273.66,115) .. (272,115) .. controls (270.34,115) and (269,113.66) .. (269,112) -- cycle ;
%Shape: Circle [id:dp8499792816551794] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (282,109) .. controls (282,107.34) and (283.34,106) .. (285,106) .. controls (286.66,106) and (288,107.34) .. (288,109) .. controls (288,110.66) and (286.66,112) .. (285,112) .. controls (283.34,112) and (282,110.66) .. (282,109) -- cycle ;
%Shape: Circle [id:dp2736907283723855] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 15; blue, 255 }  ,fill opacity=1 ] (315,71) .. controls (315,69.34) and (316.34,68) .. (318,68) .. controls (319.66,68) and (321,69.34) .. (321,71) .. controls (321,72.66) and (319.66,74) .. (318,74) .. controls (316.34,74) and (315,72.66) .. (315,71) -- cycle ;
%Shape: Ellipse [id:dp5361081078624514] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (229.78,75.5) .. controls (241.85,57.17) and (283.35,63.2) .. (322.47,88.96) .. controls (361.59,114.73) and (383.51,150.48) .. (371.44,168.81) .. controls (359.37,187.14) and (317.87,181.11) .. (278.75,155.35) .. controls (239.63,129.58) and (217.7,93.83) .. (229.78,75.5) -- cycle ;
%Shape: Triangle [id:dp322154166236162] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (470.57,101.73) -- (597.82,248.27) -- (344.18,248.27) -- cycle ;

% Text Node
\draw (278,135.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{C}$};
% Text Node
\draw (439,217.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (480,219.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (391,184) node [anchor=north west][inner sep=0.75pt]    {$\leqslant \frac{n}{2}$};
% Text Node
\draw (505,184) node [anchor=north west][inner sep=0.75pt]    {$\leqslant \frac{n}{2}$};
% Text Node
\draw (447,132.4) node [anchor=north west][inner sep=0.75pt]    {$ >\frac{n}{2}$};
% Text Node
\draw (374,68.4) node [anchor=north west][inner sep=0.75pt]    {$ >\frac{n}{2}$};
% Text Node
\draw (310,110) node [anchor=north west][inner sep=0.75pt]    {$< \frac{n}{2}$};
% Text Node
% \draw (309,116.4) node [anchor=north west][inner sep=0.75pt]    {$< \frac{n}{2}$};
% Text Node
\draw (314,14.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}^{*}$};
% Text Node
\draw (461,71.4) node [anchor=north west][inner sep=0.75pt]    {$\widehat{\mathcal{T}^{*}}$};


\end{tikzpicture}


==> pics/o1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4530809223752301] 
\draw   (276.59,73.1) .. controls (280.15,69.55) and (285.91,69.56) .. (289.46,73.12) .. controls (293.01,76.68) and (293.01,82.44) .. (289.45,85.99) .. controls (285.89,89.54) and (280.13,89.53) .. (276.58,85.97) .. controls (273.03,82.41) and (273.04,76.65) .. (276.59,73.1) -- cycle ;
%Straight Lines [id:da6557044351817669] 
\draw    (276.58,85.97) -- (263.27,99.25) ;
\draw [shift={(261.85,100.66)}, rotate = 315.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp46786264109838216] 
\draw   (221.37,128.19) .. controls (224.93,124.64) and (230.69,124.65) .. (234.24,128.2) .. controls (237.79,131.76) and (237.78,137.52) .. (234.23,141.07) .. controls (230.67,144.62) and (224.91,144.62) .. (221.36,141.06) .. controls (217.81,137.5) and (217.81,131.74) .. (221.37,128.19) -- cycle ;
%Straight Lines [id:da7967705390375313] 
\draw    (248.97,113.51) -- (235.66,126.79) ;
\draw [shift={(234.24,128.2)}, rotate = 315.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8608652707818722] 
\draw   (193.76,155.73) .. controls (197.32,152.18) and (203.08,152.19) .. (206.63,155.75) .. controls (210.18,159.31) and (210.17,165.07) .. (206.62,168.62) .. controls (203.06,172.17) and (197.3,172.16) .. (193.75,168.6) .. controls (190.2,165.04) and (190.2,159.28) .. (193.76,155.73) -- cycle ;
%Straight Lines [id:da4955733546708967] 
\draw    (221.36,141.06) -- (208.05,154.34) ;
\draw [shift={(206.63,155.75)}, rotate = 315.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da929282529079092] 
\draw    (193.75,168.6) -- (180.44,181.88) ;
\draw [shift={(179.02,183.29)}, rotate = 315.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7849275088097194] 
\draw   (137.83,211.53) .. controls (141.39,207.98) and (147.15,207.98) .. (150.7,211.54) .. controls (154.25,215.1) and (154.24,220.86) .. (150.69,224.41) .. controls (147.13,227.96) and (141.37,227.95) .. (137.82,224.39) .. controls (134.27,220.84) and (134.27,215.07) .. (137.83,211.53) -- cycle ;
%Straight Lines [id:da8916420460924377] 
\draw    (165.43,196.85) -- (152.12,210.13) ;
\draw [shift={(150.7,211.54)}, rotate = 315.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp13327979934273326] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (300.06,85.15) .. controls (302.56,82.65) and (306.61,82.66) .. (309.11,85.16) -- (322.67,98.76) .. controls (325.16,101.26) and (325.16,105.31) .. (322.66,107.81) -- (254.55,175.75) .. controls (252.05,178.24) and (247.99,178.24) .. (245.5,175.74) -- (231.94,162.14) .. controls (229.44,159.64) and (229.45,155.59) .. (231.95,153.09) -- cycle ;
%Rounded Rect [id:dp3174636082360538] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (218.57,166.44) .. controls (221.07,163.94) and (225.12,163.95) .. (227.62,166.45) -- (241.18,180.04) .. controls (243.68,182.55) and (243.67,186.6) .. (241.17,189.09) -- (170.37,259.72) .. controls (167.87,262.22) and (163.82,262.21) .. (161.32,259.71) -- (147.76,246.11) .. controls (145.26,243.61) and (145.27,239.56) .. (147.77,237.06) -- cycle ;
%Shape: Circle [id:dp9844568988099056] 
\draw   (298.49,96.46) .. controls (302.04,92.91) and (307.81,92.92) .. (311.36,96.48) .. controls (314.9,100.04) and (314.9,105.8) .. (311.34,109.35) .. controls (307.78,112.9) and (302.02,112.89) .. (298.47,109.33) .. controls (294.92,105.77) and (294.93,100.01) .. (298.49,96.46) -- cycle ;
%Shape: Circle [id:dp7058197884547861] 
\draw   (243.26,151.55) .. controls (246.82,148) and (252.58,148.01) .. (256.13,151.57) .. controls (259.68,155.12) and (259.68,160.89) .. (256.12,164.43) .. controls (252.56,167.98) and (246.8,167.98) .. (243.25,164.42) .. controls (239.7,160.86) and (239.71,155.1) .. (243.26,151.55) -- cycle ;
%Shape: Circle [id:dp8343057167551382] 
\draw   (215.65,179.09) .. controls (219.21,175.54) and (224.97,175.55) .. (228.52,179.11) .. controls (232.07,182.67) and (232.07,188.43) .. (228.51,191.98) .. controls (224.95,195.53) and (219.19,195.52) .. (215.64,191.96) .. controls (212.09,188.4) and (212.1,182.64) .. (215.65,179.09) -- cycle ;
%Shape: Circle [id:dp8954702715222267] 
\draw   (159.29,234.81) .. controls (162.84,231.26) and (168.61,231.26) .. (172.16,234.82) .. controls (175.7,238.38) and (175.7,244.14) .. (172.14,247.69) .. controls (168.58,251.24) and (162.82,251.23) .. (159.27,247.68) .. controls (155.72,244.12) and (155.73,238.36) .. (159.29,234.81) -- cycle ;
%Straight Lines [id:da7932786334622774] 
\draw    (206.62,168.62) -- (214.35,177.58) ;
\draw [shift={(215.65,179.09)}, rotate = 229.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4502927250612987] 
\draw    (179,196.16) -- (186.74,205.12) ;
\draw [shift={(188.04,206.64)}, rotate = 229.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4938308405332059] 
\draw    (150.69,224.41) -- (158.42,233.37) ;
\draw [shift={(159.72,234.89)}, rotate = 229.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da691299696174251] 
\draw    (234.23,141.07) -- (241.96,150.04) ;
\draw [shift={(243.26,151.55)}, rotate = 229.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47960790103029716] 
\draw    (261.84,113.53) -- (269.57,122.49) ;
\draw [shift={(270.88,124.01)}, rotate = 229.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16945197556039404] 
\draw    (289.45,85.99) -- (297.18,94.95) ;
\draw [shift={(298.49,96.46)}, rotate = 229.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (285,145) node [anchor=north west][inner sep=0.75pt]    {$\random(S)$};
% Text Node
\draw (206,223) node [anchor=north west][inner sep=0.75pt]    {$\random(V\setminus S)$};
% Text Node
\draw (262.82,100.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-135]  {$...$};
% Text Node
\draw (179.4,183.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-135]  {$...$};
% Text Node
\draw (287.83,124.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-135]  {$...$};
% Text Node
\draw (202.71,209.93) node [anchor=north west][inner sep=0.75pt]  [rotate=-135]  {$...$};


\end{tikzpicture}


==> pics/o2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
\tikzstyle{every node}=[font=\tiny]
% \begin{scope}[xshift=100]

%Shape: Circle [id:dp9153643700931842] 
\draw   (190.43,173.9) .. controls (190.43,168.87) and (194.51,164.8) .. (199.53,164.8) .. controls (204.56,164.8) and (208.63,168.87) .. (208.63,173.9) .. controls (208.63,178.93) and (204.56,183) .. (199.53,183) .. controls (194.51,183) and (190.43,178.93) .. (190.43,173.9) -- cycle ;
%Shape: Circle [id:dp1347019383100947] 
\draw   (210.43,149.9) .. controls (210.43,144.87) and (214.51,140.8) .. (219.53,140.8) .. controls (224.56,140.8) and (228.63,144.87) .. (228.63,149.9) .. controls (228.63,154.93) and (224.56,159) .. (219.53,159) .. controls (214.51,159) and (210.43,154.93) .. (210.43,149.9) -- cycle ;
%Shape: Circle [id:dp2323982281317254] 
\draw   (307.43,54.9) .. controls (307.43,49.87) and (311.51,45.8) .. (316.53,45.8) .. controls (321.56,45.8) and (325.63,49.87) .. (325.63,54.9) .. controls (325.63,59.93) and (321.56,64) .. (316.53,64) .. controls (311.51,64) and (307.43,59.93) .. (307.43,54.9) -- cycle ;
%Shape: Circle [id:dp24334588610065766] 
\draw   (234.43,173.9) .. controls (234.43,168.87) and (238.51,164.8) .. (243.53,164.8) .. controls (248.56,164.8) and (252.63,168.87) .. (252.63,173.9) .. controls (252.63,178.93) and (248.56,183) .. (243.53,183) .. controls (238.51,183) and (234.43,178.93) .. (234.43,173.9) -- cycle ;
%Straight Lines [id:da894888435562244] 
\draw    (227.63,156.6) -- (237.22,166.19) ;
\draw [shift={(238.63,167.6)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da252565490592481] 
\draw    (214.63,156.6) -- (205.91,167.06) ;
\draw [shift={(204.63,168.6)}, rotate = 309.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7480205306798682] 
\draw    (191.63,179.6) -- (181.82,192.99) ;
\draw [shift={(180.63,194.6)}, rotate = 306.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5692081818499024] 
\draw    (206,180) -- (213.56,191.91) ;
\draw [shift={(214.63,193.6)}, rotate = 237.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9516831935103949] 
\draw    (238.63,180.6) -- (228.82,193.99) ;
\draw [shift={(227.63,195.6)}, rotate = 306.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7102227332310553] 
\draw    (250,182) -- (257.56,193.91) ;
\draw [shift={(258.63,195.6)}, rotate = 237.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Triangle [id:dp5294343011893561] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (221.13,116.15) -- (289.63,217.6) -- (152.63,217.6) -- cycle ;
%Shape: Circle [id:dp846510902705548] 
\draw   (385.43,173.9) .. controls (385.43,168.87) and (389.51,164.8) .. (394.53,164.8) .. controls (399.56,164.8) and (403.63,168.87) .. (403.63,173.9) .. controls (403.63,178.93) and (399.56,183) .. (394.53,183) .. controls (389.51,183) and (385.43,178.93) .. (385.43,173.9) -- cycle ;
%Shape: Circle [id:dp30728857309367963] 
\draw   (405.43,149.9) .. controls (405.43,144.87) and (409.51,140.8) .. (414.53,140.8) .. controls (419.56,140.8) and (423.63,144.87) .. (423.63,149.9) .. controls (423.63,154.93) and (419.56,159) .. (414.53,159) .. controls (409.51,159) and (405.43,154.93) .. (405.43,149.9) -- cycle ;
%Shape: Circle [id:dp12837656902323813] 
\draw   (429.43,173.9) .. controls (429.43,168.87) and (433.51,164.8) .. (438.53,164.8) .. controls (443.56,164.8) and (447.63,168.87) .. (447.63,173.9) .. controls (447.63,178.93) and (443.56,183) .. (438.53,183) .. controls (433.51,183) and (429.43,178.93) .. (429.43,173.9) -- cycle ;
%Straight Lines [id:da9870392767944887] 
\draw    (422.63,156.6) -- (432.22,166.19) ;
\draw [shift={(433.63,167.6)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da208777178547902] 
\draw    (409.63,156.6) -- (400.91,167.06) ;
\draw [shift={(399.63,168.6)}, rotate = 309.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9692626232227641] 
\draw    (386.63,179.6) -- (376.82,192.99) ;
\draw [shift={(375.63,194.6)}, rotate = 306.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9173424427961081] 
\draw    (401,180) -- (408.56,191.91) ;
\draw [shift={(409.63,193.6)}, rotate = 237.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8171509223896642] 
\draw    (433.63,180.6) -- (423.82,193.99) ;
\draw [shift={(422.63,195.6)}, rotate = 306.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8696818227278111] 
\draw    (445,182) -- (452.56,193.91) ;
\draw [shift={(453.63,195.6)}, rotate = 237.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Triangle [id:dp325809760477519] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (416.13,116.15) -- (484.63,217.6) -- (347.63,217.6) -- cycle ;
%Straight Lines [id:da7581017432100867] 
\draw    (325.63,60.6) -- (413.05,139.46) ;
\draw [shift={(414.53,140.8)}, rotate = 222.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08606496559405241] 
\draw    (309.63,60.6) -- (221.03,139.47) ;
\draw [shift={(219.53,140.8)}, rotate = 318.33000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (182.63,198) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (229.63,199) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (128,222.4) node [anchor=north west][inner sep=0.75pt]    {$\balancedBisection$};
% Text Node
\draw (377.63,198) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (424.63,199) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (323,222.4) node [anchor=north west][inner sep=0.75pt]    {$\balancedBisection$};
% Text Node
\draw (215,94.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{S}$};
% Text Node
\draw (396,93.4) node [anchor=north west][inner sep=0.75pt]    {$V\setminus S$};

% \end{scope}
\end{tikzpicture}


==> pics/o3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7489877608705247] 
\draw   (297.43,126.9) .. controls (297.43,121.87) and (301.51,117.8) .. (306.53,117.8) .. controls (311.56,117.8) and (315.63,121.87) .. (315.63,126.9) .. controls (315.63,131.93) and (311.56,136) .. (306.53,136) .. controls (301.51,136) and (297.43,131.93) .. (297.43,126.9) -- cycle ;
%Shape: Circle [id:dp00922224065243249] 
\draw   (329.43,100.9) .. controls (329.43,95.87) and (333.51,91.8) .. (338.53,91.8) .. controls (343.56,91.8) and (347.63,95.87) .. (347.63,100.9) .. controls (347.63,105.93) and (343.56,110) .. (338.53,110) .. controls (333.51,110) and (329.43,105.93) .. (329.43,100.9) -- cycle ;
%Shape: Circle [id:dp771390971073664] 
\draw   (365.43,124.9) .. controls (365.43,119.87) and (369.51,115.8) .. (374.53,115.8) .. controls (379.56,115.8) and (383.63,119.87) .. (383.63,124.9) .. controls (383.63,129.93) and (379.56,134) .. (374.53,134) .. controls (369.51,134) and (365.43,129.93) .. (365.43,124.9) -- cycle ;
%Straight Lines [id:da8402692155177856] 
\draw    (347.63,100.9) -- (366.11,116.64) ;
\draw [shift={(367.63,117.93)}, rotate = 220.42000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42040949780129555] 
\draw    (329.43,100.9) -- (312.09,117.23) ;
\draw [shift={(310.63,118.6)}, rotate = 316.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21150833863272278] 
\draw    (298.63,132.6) -- (288.82,145.99) ;
\draw [shift={(287.63,147.6)}, rotate = 306.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7765587100115994] 
\draw    (313,133) -- (320.56,144.91) ;
\draw [shift={(321.63,146.6)}, rotate = 237.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da022621864982451223] 
\draw    (369.63,131.6) -- (359.82,144.99) ;
\draw [shift={(358.63,146.6)}, rotate = 306.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7879071285464028] 
\draw    (381,133) -- (388.56,144.91) ;
\draw [shift={(389.63,146.6)}, rotate = 237.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (296.63,151) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (367.63,150) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (260,161.4) node [anchor=north west][inner sep=0.75pt]    {$\balancedBisection$};
% Text Node
\draw (333,76.4) node [anchor=north west][inner sep=0.75pt]    {$V$};


\end{tikzpicture}

==> pics/part_abc.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }] (0,0) ellipse (11mm and 5mm);
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }] (0,-0.8) node {$A$};
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }] (5,0) ellipse (11mm and 5mm);
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }] (5,-0.8) node {$C$};
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }] (2.5,0) ellipse (11mm and 5mm);
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }] (2.9,-0.8) node {$B$};

\draw [draw=black, dashed] (2.4,2.5) rectangle (-1.2,-2);
\draw [draw=black, dashed] (6.2,2.5) rectangle (2.6,-2);

\draw [fill={rgb, 255:red, 65; green, 117; blue, 5 }, color={rgb, 255:red, 65; green, 117; blue, 5 }] (-0.1,0.2) ellipse (0.6mm and 0.6mm);
\draw [fill={rgb, 255:red, 65; green, 117; blue, 5 }, color={rgb, 255:red, 65; green, 117; blue, 5 }] (0.2,-0.1) ellipse (0.6mm and 0.6mm);
\draw [fill={rgb, 255:red, 65; green, 117; blue, 5 }, color={rgb, 255:red, 65; green, 117; blue, 5 }] (-0.3,-0.1) ellipse (0.6mm and 0.6mm);
\draw [fill={rgb, 255:red, 65; green, 117; blue, 5 }, color={rgb, 255:red, 65; green, 117; blue, 5 }] (0.4,0.1) ellipse (0.6mm and 0.6mm);

\draw [fill={rgb, 255:red, 255; green, 0; blue, 0 }, color={rgb, 255:red, 255; green, 0; blue, 0 }] (5.1,0.1) ellipse (0.6mm and 0.6mm);
\draw [fill={rgb, 255:red, 255; green, 0; blue, 0 }, color={rgb, 255:red, 255; green, 0; blue, 0 }] (5.2,-0.2) ellipse (0.6mm and 0.6mm);
\draw [fill={rgb, 255:red, 255; green, 0; blue, 0 }, color={rgb, 255:red, 255; green, 0; blue, 0 }] (4.8,0.2) ellipse (0.6mm and 0.6mm);
\draw [fill={rgb, 255:red, 255; green, 0; blue, 0 }, color={rgb, 255:red, 255; green, 0; blue, 0 }] (4.9,-0.2) ellipse (0.6mm and 0.6mm);

\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }, color={rgb, 255:red, 144; green, 19; blue, 254 }] (2.9,0.1) ellipse (0.6mm and 0.6mm);
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }, color={rgb, 255:red, 144; green, 19; blue, 254 }] (3.0,-0.1) ellipse (0.6mm and 0.6mm);

\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }, color={rgb, 255:red, 144; green, 19; blue, 254 }] (2.2,-0.1) ellipse (0.6mm and 0.6mm);
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }, color={rgb, 255:red, 144; green, 19; blue, 254 }] (2.1,0.1) ellipse (0.6mm and 0.6mm);
% \draw (439,217.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$A$};

\end{tikzpicture}


==> pics/scalablity.tex <==
\begin{figure*}[htb!]
\centering

\begin{tikzpicture}
\begin{axis}
[xlabel={\#samples},ylabel={seconds}, 
% width=13cm, height=10cm, 
% legend pos=north west,
xmode=log, ymode=log,
legend pos=outer north east,
width=11.1cm, height=7cm,
cycle list={
{blue},
{red},
{black},
{pink},
{orange},
{magenta},
{brown},
{purple},
%{red,mark=square},
},
xmin=1000,xmax=4530000,ymin=0.4,ymax=18000]

\addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick] plot coordinates
{(1000, 0.41) (5000, 0.58) (10000, 0.71) (15000, 0.79) (20000, 0.85) (30000, 1.19) (40000, 1.57) (100000, 2.86) (200000, 5.38) (500000, 13.36) (1000000, 40.12) (2000000, 72.17) (4530000, 99.08)};
\addlegendentry{Random cut}


\addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick] plot coordinates
{(1000, 0.84) (5000, 1.12) (10000, 1.51) (15000, 1.75) (20000, 1.99) (30000, 2.71) (40000, 3.25) (100000, 6.49) (200000, 12.48) (500000, 31.95) (1000000, 69.68) (2000000, 174.08) (4530000, 402.45)};
\addlegendentry{\birch}


\addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick,line width=3pt] plot coordinates
{(1000, 0.63) (5000, 1.27) (10000, 2.05) (15000, 3.06) (20000, 3.74) (30000, 5.68) (40000, 7.18) (100000, 17.87) (200000, 36.67) (500000, 106.68) (1000000, 212.29) (2000000, 752.48) (4530000, 1721.40)};
\addlegendentry{\textbf{\ouralgo}}


\addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick,dashed] plot coordinates
{(1000, 0.46) (5000, 0.97) (10000, 1.62) (15000, 2.34) (20000, 3.33) (30000, 4.72) (40000, 6.18) (100000, 16.79) (200000, 36.89) (500000, 97.48) (1000000, 224.37) (2000000, 660.03) (4530000, 1725.40)};
\addlegendentry{\hkmeans}


\addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick,dashed] plot coordinates
{(1000, 3.60) (5000, 5.72) (10000, 10.77) (15000, 13.26) (20000, 16.89) (30000, 23.32) (40000, 30.30) (100000, 75.39) (200000, 199.76) (500000, 532.71) (1000000, 1408.46) (2000000, 3359.78) (4530000, 5937.47)};
\addlegendentry{\grinch}


\addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick,dashed] plot coordinates
{(1000, 4.33) (5000, 7.21) (10000, 14.03) (15000, 20.90) (20000, 29.31) (30000, 46.17) (40000, 65.11) (100000, 184.68) (200000, 395.28) (500000, 796.27) (1000000, 2426.96) (2000000, 3671.11)};
\addlegendentry{\perch}


\addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick,dashed] plot coordinates
{(1000, 2.32) (5000, 6.50) (10000, 18.79) (15000, 40.46) (20000, 25.29) (30000, 52.57) (40000, 84.55) (100000, 551.85) (200000, 2137.00) (500000, 11427.65)};
\addlegendentry{\hdbscan}


\addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick,dashed] plot coordinates
{(1000, 1.27) (5000, 27.45) (10000, 94.96) (15000, 212.36) (20000, 384.69) (30000, 944.96) (40000, 1552.92)};
\addlegendentry{AverageL}


\end{axis}
\end{tikzpicture}
\caption{Scalability on subsampled \wikipedia depending on the sample size. \randomCut and \birch are the fastest, while \ouralgo and \hkmeans are close and show similar performance. Other algorithms are substantially worse E.g. the next algorithm \grinch is $3$ times slower. \hdbscan scales on small and medium high-dimensional datasets. HAC methods work only for small datasets. Hyperparameters are chosen for the best performance. Missing points are due to timeouts (5 hours) or memory limits (90 Gb).}
\label{plt:scalability}
\end{figure*}
% \captionof{figure}{...}\label{visina8}%      only if needed  
% \end{minipage*}


% \begin{figure*}[htb!]
% \centering

% \begin{tikzpicture}
% \begin{axis}
% [xlabel={\#samples},ylabel={seconds}, 
% % width=13cm, height=10cm, 
% % legend pos=north west,
% xmode=log, ymode=log,
% legend pos=outer north east,
% width=11.1cm, height=7cm,
% cycle list={
% {blue},
% {magenta},
% {brown},
% {purple},
% %{red,mark=square},
% },
% xmin=1000,xmax=4530000,ymin=0.4,ymax=18000]



% \addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick] plot coordinates
% {(1000, 0.63) (5000, 1.27) (10000, 2.05) (15000, 3.06) (20000, 3.74) (30000, 5.68) (40000, 7.18) (100000, 17.87) (200000, 30.67) (500000, 91.68) (1000000, 170.29) (2000000, 450.48) (4530000, 1531.40)};
% \addlegendentry{\textbf{\ouralgo}}


% \addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick,dashed] plot coordinates
% {(1000, 0.46) (5000, 0.97) (10000, 1.62) (15000, 2.34) (20000, 3.33) (30000, 4.72) (40000, 6.18) (100000, 16.79) (200000, 36.89) (500000, 97.48) (1000000, 224.37) (2000000, 660.03) (4530000, 1725.40)};
% \addlegendentry{\hkmeans}


% \addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick,dashed] plot coordinates
% {(1000, 3.60) (5000, 5.72) (10000, 10.77) (15000, 13.26) (20000, 16.89) (30000, 23.32) (40000, 30.30) (100000, 75.39) (200000, 199.76) (500000, 532.71) (1000000, 1408.46) (2000000, 3359.78) (4530000, 5937.47)};
% \addlegendentry{\grinch}



% \addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick,dashed] plot coordinates
% {(1000, 2.32) (5000, 6.50) (10000, 18.79) (15000, 40.46) (20000, 25.29) (30000, 52.57) (40000, 84.55) (100000, 551.85) (200000, 2137.00) (500000, 11427.65)};
% \addlegendentry{\hdbscan}


% \addplot+[smooth,mark=*,mark options={scale=0.6},ultra thick,dashed] plot coordinates
% {(1000, 1.27) (5000, 27.45) (10000, 94.96) (15000, 212.36) (20000, 384.69) (30000, 944.96) (40000, 1552.92) (100000, 9705.75)};
% \addlegendentry{AverageL}


% \end{axis}
% \end{tikzpicture}
% \caption{Scalability on subsampled \wikipedia depending on the sample size. \randomCut and \birch are the fastest, while \ouralgo and \hkmeans are close and show similar performance. Other algorithms are substantially worse E.g. the next algorithm \grinch is $3$ times slower. \hdbscan scales on small and medium high-dimensional datasets. HAC methods work only for small datasets. Hyperparameters are chosen for the best performance. Missing points are due to timeouts (5 hours) or memory limits (90 Gb).}
% \label{plt:scalability}
% \end{figure*}
